Retrieval-Augmented Generation in the Agentic Era: Tradition, Present, and Prospect

Retrieval-augmented generation (RAG) couples frozen language models with external, updatable knowledge, so that generation is grounded in retrieved evidence rather than in parametric memory alone. This work maps RAG in the agentic era by joining them on a single lifecycle axis, from offline indexing through pre-retrieval, retrieval, post-retrieval, and orchestration over these stages. It treats indexing and orchestration as first-class components and agentic workflows as a paradigm of their own, and it covers the agentic work that has appeared since those reviews. Beyond these components, it covers evaluation, applications, and the questions that remain open for future exploration. From tradition to present and beyond, this work systematically reviews RAG from a perspective of the agentic era.

==> figures/fig_agentic.tex <==
\begin{figure}[t]
\centering
\adjustbox{max width=0.60\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  d/.style={
    draw=BurntOrange,
    rounded corners=1pt,
    fill=white,
    minimum height=8mm,
    minimum width=24mm,
    inner sep=4pt,
    align=center
  },
  s/.style={
    draw,
    rounded corners=1pt,
    fill=gray!6,
    minimum height=8mm,
    minimum width=26mm,
    inner sep=4pt,
    align=center
  },
  a/.style={
    -{Latex[length=1.6mm]},
    semithick,
    black!70
  },
  oa/.style={
    -{Latex[length=1.6mm]},
    semithick,
    dashed,
    black!70
  }
]

\node[d] (query) at (0,4.2)
{User Query};

\node[s] (state) at (0,2.8)
{Reasoning\\State};

\node[s] (agent) at (0,1.25)
{Agent/Policy};

\node[s] (tool) at (-2.2,-0.85)
{Tool/Source};

\node[d] (answer) at (2.8,-0.85)
{Answer};

\node[s] (obs) at (-2.2,-2.55)
{Observation};

\draw[a]
(query.south) -- (state.north);

\draw[a]
(state.south) -- (agent.north);

\draw[a]
($(agent.south)+(-0.32,0)$)
--
node[
  pos=0.58,
  left=4pt,
  yshift=2pt,
  font=\scriptsize
]
{Retrieve/Search}
(tool.north east);

\draw[a]
($(agent.south)+(0.32,0)$)
--
(answer.north west);

\draw[a]
(tool.south)
--
node[
  midway,
  right=3pt,
  font=\scriptsize
]
{Result}
(obs.north);

\coordinate (feedback-left)
  at ($(obs.west)+(-1.35,0)$);

\coordinate (feedback-top)
  at (feedback-left |- state.west);

\draw[oa]
(obs.west)
-- (feedback-left)
-- (feedback-top)
-- (state.west);

\node[
  font=\scriptsize,
  align=center,
  left=3pt
]
at ($(feedback-left)!0.52!(feedback-top)$)
{Evidence\\Feedback};

\end{tikzpicture}%
}

\caption{A typical agentic retrieval loop. The agent selects
actions from its current reasoning state, interacts with external tools or
information sources, and updates its state from the resulting observations.}
\label{fig:agentic-workflow}
\end{figure}

==> figures/fig_indexing.tex <==
% Figure: offline indexing (a mandatory spine plus optional enrichments)
% Every connector is orthogonal, so each edge meets its box at a right angle.
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  d/.style={draw=BurntOrange, rounded corners=1pt, fill=white, minimum height=8mm, inner sep=4pt, align=center},
  s/.style={draw, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  o/.style={draw, dashed, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  a/.style={-{Latex[length=1.6mm]}, semithick, black!70},
  oa/.style={-{Latex[length=1.6mm]}, semithick, dashed, black!70},
  el/.style={rounded corners=3pt}
]
\node[d] (doc)   at (0,0)   {Documents};
\node[s] (chunk) at (2.8,0) {Chunking};
\node[d] (idx)   at (8.0,0) {Index};
\node[o] (aug)   at (5.4,1.05)  {Document\\augmentation};
\node[o] (topo)  at (5.4,-1.05) {Topology \&\\structures};
% mandatory spine
\draw[a] (doc)--(chunk);
\draw[a] (chunk)--(idx);
% optional, corpus-specific enrichments before the index is built
\draw[oa,el] (chunk.north) |- (aug.west);
\draw[oa,el] (aug.east) -| (idx.north);
\draw[oa,el] (chunk.south) |- (topo.west);
\draw[oa,el] (topo.east) -| (idx.south);
\end{tikzpicture}%
}
\caption{Offline indexing. Documents are chunked and an index is built (solid); the two
middle steps are optional and corpus-specific (dashed). Augmentation enriches what is
indexed, while trees, graphs and hypergraphs change how it is organized.}
\label{fig:indexing}
\end{figure}


==> figures/fig_lifecycle.tex <==
% Figure: end-to-end RAG pipeline (the five stages)
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw, rounded corners=1pt, fill=gray!6, align=center,
                minimum height=9mm, inner sep=4pt},
  data/.style={draw=BurntOrange, fill=white, rounded corners=1pt, align=center,
               minimum height=8mm, inner sep=4pt},
  ar/.style={-{Latex[length=1.8mm]}, semithick, black!70},
  far/.style={-{Latex[length=1.8mm]}, semithick, dashed, black!70}
]
% offline row
\node[data]  (corpus) {Corpus};
\node[stage, right=10mm of corpus] (idx) {Offline\\Indexing};
\node[data,  right=10mm of idx]    (index) {Index};
% online row
\node[data,  below=15mm of corpus] (query) {Query};
\node[stage, right=10mm of query]  (pre)   {Pre-\\retrieval};
\node[stage, right=8mm of pre]     (ret)   {Retrieval};
\node[stage, right=8mm of ret]     (post)  {Post-\\retrieval};
\node[stage, right=8mm of post]    (gen)   {Generation};
\node[data,  right=10mm of gen]    (ans)   {Answer};
% row labels
\node[font=\scriptsize\bfseries, text=gray!65, left=5mm of corpus] {Offline};
\node[font=\scriptsize\bfseries, text=gray!65, left=5mm of query]  {Online};

\draw[ar] (corpus) -- (idx);
\draw[ar] (idx) -- (index);
\draw[ar] (query) -- (pre);
\draw[ar] (pre) -- (ret);
\draw[ar] (ret) -- (post);
\draw[ar] (post) -- (gen);
\draw[ar] (gen) -- (ans);

% the built index feeds the retriever: one clean vertical drop
\draw[ar] (ret.north |- index.south) -- (ret.north);

% orchestration envelope over the online stages, plus the iterate loop
\begin{scope}[on background layer]
  \node[draw, dashed, rounded corners=4pt, inner sep=7pt,
        fit=(pre)(gen)] (orch) {};
\end{scope}
% two lines, so the label clears the vertical drop from the index
\node[font=\scriptsize\bfseries, anchor=south, align=center] at ([yshift=1pt]orch.north)
      {Orchestration\\ \& workflow};
% the loop leaves and re-enters the envelope itself, not an individual stage:
% it starts at the end of the online block and points back to its beginning
\draw[far] ([xshift=-4pt]orch.south east)
   .. controls ([xshift=-4pt,yshift=-9mm]orch.south east)
      and ([xshift=4pt,yshift=-9mm]orch.south west)
   .. ([xshift=4pt]orch.south west);
\node[font=\scriptsize, anchor=north] at ([yshift=-11mm]orch.south)
      {iterate / re-retrieve};
\end{tikzpicture}%
}
\caption{The RAG lifecycle. The offline row builds the index from the corpus; the online row
reuses that index for every query, passing it through pre-retrieval, retrieval, and post-retrieval
to generation. Orchestration decides whether the online stages run once, branch,
iterate, recurse, or are driven by an agent.}
\label{fig:lifecycle}
\end{figure}


==> figures/fig_orchestration.tex <==
% Figure: the orchestration spectrum (linear -> agentic), one column per class
% Every connector is orthogonal, so each edge meets a box at a right angle.
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  b/.style={draw, rounded corners=1pt, fill=gray!6, minimum size=6mm, inner sep=0pt},
  t/.style={draw=BurntOrange, rounded corners=1pt, fill=white, minimum size=6mm, inner sep=0pt},
  a/.style={-{Latex[length=1.1mm]}, semithick, black!70},
  da/.style={-{Latex[length=1.1mm]}, semithick, dashed, black!70},
  dab/.style={{Latex[length=1.1mm]}-{Latex[length=1.1mm]}, semithick, dashed, black!70},
  el/.style={rounded corners=2pt},
  hd/.style={anchor=south, align=center, inner sep=0pt}
]
% ---------------- headers ----------------
\node[hd] at (0,0)    {{\bfseries Linear}\\[1pt]{\tiny\mdseries one fixed pass}};
\node[hd] at (3.5,0)  {{\bfseries Branching}\\[1pt]{\tiny\mdseries parallel paths, merged}};
\node[hd] at (7.0,0)  {{\bfseries Iterative}\\[1pt]{\tiny\mdseries retrieve--generate rounds}};
\node[hd] at (10.5,0) {{\bfseries Recursive}\\[1pt]{\tiny\mdseries parts solved in turn}};
\node[hd] at (14.0,0) {{\bfseries Agentic}\\[1pt]{\tiny\mdseries the model decides}};

% ---------------- Linear ----------------
\node[b] (l1) at (0,-0.50) {};
\node[b] (l2) at (0,-1.70) {};
\node[b] (l3) at (0,-2.90) {};
\draw[a] (l1)--(l2); \draw[a] (l2)--(l3);

% ---------------- Branching ----------------
\node[b] (b1) at (3.50,-0.50) {};
\node[b] (b2) at (3.05,-1.70) {};
\node[b] (b3) at (3.95,-1.70) {};
\node[b] (b4) at (3.50,-2.90) {};
\draw[semithick] (b1.south) -- (3.50,-1.05);
\draw[semithick] (3.05,-1.05) -- (3.95,-1.05);
\draw[a] (3.05,-1.05) -- (3.05,-1.40);
\draw[a] (3.95,-1.05) -- (3.95,-1.40);
\draw[semithick] (3.05,-2.00) -- (3.05,-2.35);
\draw[semithick] (3.95,-2.00) -- (3.95,-2.35);
\draw[semithick] (3.05,-2.35) -- (3.95,-2.35);
\draw[a] (3.50,-2.35) -- (3.50,-2.60);

% ---------------- Iterative ----------------
\node[b] (i1) at (7.0,-0.50) {};
\node[b] (i2) at (7.0,-1.70) {};
\node[b] (i3) at (7.0,-2.90) {};
\draw[a] (i1)--(i2); \draw[a] (i2)--(i3);
\draw[da] (i3.east) -- (7.62,-2.90) -- (7.62,-0.50) -- (7.30,-0.50);

% ---------------- Recursive ----------------
\node[b] (r1) at (10.50,-0.50) {};
\node[b] (r2) at (9.85,-1.70) {};
\node[b] (r3) at (11.15,-1.70) {};
\node[b] (r4) at (10.75,-2.90) {};
\node[b] (r5) at (11.55,-2.90) {};
\draw[semithick] (r1.south) -- (10.50,-1.05);
\draw[semithick] (9.85,-1.05) -- (11.15,-1.05);
\draw[a] (9.85,-1.05) -- (9.85,-1.40);
\draw[a] (11.15,-1.05) -- (11.15,-1.40);
% one part is handed the same treatment again
\draw[semithick] (11.15,-2.00) -- (11.15,-2.35);
\draw[semithick] (10.75,-2.35) -- (11.55,-2.35);
\draw[a] (10.75,-2.35) -- (10.75,-2.60);
\draw[a] (11.55,-2.35) -- (11.55,-2.60);
\draw[dashed, rounded corners=4pt] (10.32,-3.26) rectangle (11.98,-1.30);


% ---------------- Agentic ----------------
\node[b] (ga) at (14.0,-0.50) {};
\node[t] (gm) at (14.0,-1.70) {};
\node[b] (gb) at (14.0,-2.90) {};
\draw[dab] (gm)--(ga); \draw[dab] (gm)--(gb);
\end{tikzpicture}%
}
\caption{The orchestration spectrum.
Orange marks the model itself and dashed arrows mark run-time, adaptive control; in the
recursive column the dashed box marks one part being decomposed again by the same
procedure.}
\label{fig:orch}
\end{figure}


==> figures/fig_postretrieval.tex <==
% Figure: post-retrieval (optional reranking and refinement, then fusion into the generator)
% Fusion is the interface at which evidence enters the model. One input enters a panel of
% four alternatives, and one output continues to the generator; the panel says choose one.
% Solid = the evidence always reaches the model; dashed = reranking/refinement are optional.
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  d/.style={draw=BurntOrange, rounded corners=1pt, fill=white, minimum height=8mm, minimum width=1.9cm, inner sep=4pt, align=center},
  s/.style={draw, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  o/.style={draw, dashed, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  rung/.style={draw=black!35, rounded corners=0.5pt, fill=white, text width=2.65cm, align=center,
               minimum height=4.2mm, inner sep=1.2pt},
  a/.style={-{Latex[length=1.6mm]}, semithick, black!70},
  oa/.style={-{Latex[length=1.3mm]}, semithick, dashed, black!70, dash pattern=on 2.2pt off 1.8pt},
  el/.style={rounded corners=3pt}
]
% one fusion panel: evidence enters once and uses exactly one of the four interfaces
% (header sits above the panel, the same convention as the envelopes in Figs. 1 and 4)
\draw[rounded corners=1pt, fill=gray!6] (5.9,0.91) rectangle (8.9,-1.60);
\node[font=\scriptsize\bfseries, anchor=south, yshift=2pt] at (7.4,0.91) {Fusion (choose one)};
\node[rung, anchor=west] (f1) at (6.0,0.53)   {prompt (default)};
\node[rung, anchor=west] (f2) at (6.0,-0.05)  {encoder, attention};
\node[rung, anchor=west] (f3) at (6.0,-0.63)  {decoder logits};
\node[rung, anchor=west] (f4) at (6.0,-1.21)  {weights};
\node[s, minimum width=1.9cm, font=\scriptsize\bfseries] (gen) at (10.2,-0.30) {Generator};
% candidates: straight on ...
\node[d] (cand) at (0,-0.30) {Candidates};
\draw[a] (cand.east) -- (5.9,-0.30);
% ... or reranked and refined first, rejoining the same path
\node[o] (rerank) at (2.3,-1.45) {Reranking};
\node[o] (refine) at (4.6,-1.45) {Refinement};
\draw[oa,el] (cand.south) |- (rerank.west);
\draw[oa] (rerank.east) -- (refine.west);
\draw[oa] (refine.north) -- (4.6,-0.30);
\fill (4.6,-0.30) circle (0.8pt);
% the selected interface carries the evidence into the generator
\draw[a] (8.9,-0.30) -- (gen.west);
\end{tikzpicture}%
}
\caption{Post-retrieval. Candidates may go straight on (solid), or be reranked and refined
first (dashed). Fusion is the interface at which the
evidence enters the model, and a system picks exactly one: the prompt (the default), the
encoder, the decoder's logits, or the weights.}
\label{fig:postretrieval}
\end{figure}


==> figures/fig_preretrieval.tex <==
% Figure: pre-retrieval (two optional families, then a fork)
% Every connector is orthogonal, so each edge meets its box at a right angle.
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  d/.style={draw=BurntOrange, rounded corners=1pt, fill=white, inner sep=5pt, align=center},
  o/.style={draw, dashed, rounded corners=1pt, fill=gray!6, inner sep=5pt, align=center, text width=5.6cm},
  a/.style={-{Latex[length=1.6mm]}, semithick, black!70},
  oa/.style={-{Latex[length=1.6mm]}, semithick, dashed, black!70},
  el/.style={rounded corners=3pt}
]
\node[d] (q) at (0,0) {Query};
% the two families of the stage; either, both or neither may be applied, in any order
\node[o] (route) at (5.2,0.80) {{\bfseries Routing}\\[1pt]retrieve at all, how much, which model};
\node[o] (aug)   at (5.2,-0.80) {{\bfseries Query augmentation}\\[1pt]expand, rewrite, decompose};
\begin{scope}[on background layer]
  \node[draw=black!50, rounded corners=2pt, fill=gray!3, inner sep=7pt, fit=(route)(aug)] (pre) {};
\end{scope}
\node[font=\scriptsize\bfseries, anchor=south] at ([yshift=2pt]pre.north)
      {Pre-retrieval: both optional, in any order};
\node[d] (ret) at (11.5,1.05) {Retriever};
\node[d] (gen) at (11.5,-1.05) {Generator};
% the query always enters the stage ...
\draw[a] (q.east) -- (pre.west);
% ... whose single output forks: retrieve, or answer without retrieving
\coordinate (f) at ([xshift=5mm]pre.east);
\draw[a,el]  (pre.east) -- (f) |- (ret.west);
\draw[oa,el] (pre.east) -- (f) |- (gen.west);
\node[font=\tiny, above] at ($(f |- gen.west)!0.5!(gen.west)$) {no retrieval};
\draw[a] (ret.south) -- (gen.north);
\end{tikzpicture}%
}
\caption{Pre-retrieval. Two families of preparation, both optional and applicable in either
order (dashed). Routing picks a retrieval strategy per query and may answer without
retrieving; query augmentation reshapes the query before it is retrieved.}
\label{fig:preretrieval}
\end{figure}


==> figures/fig_retrieval.tex <==
% Figure: retrieval (the families of retrievers that can feed the pipeline)
% Every connector is orthogonal, so each edge meets its box at a right angle.
\begin{figure}[t]
\centering
\adjustbox{max width=\textwidth}{%
\begin{tikzpicture}[font=\scriptsize,
  d/.style={draw=BurntOrange, rounded corners=1pt, fill=white, minimum height=8mm, inner sep=4pt, align=center},
  s/.style={draw, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  o/.style={draw, dashed, rounded corners=1pt, fill=gray!6, minimum height=8mm, inner sep=4pt, align=center},
  a/.style={-{Latex[length=1.6mm]}, semithick, black!70},
  el/.style={rounded corners=3pt}
]
\node[d] (q)    at (3.0,1.45)  {Query};
\node[s] (sp)   at (0,0)       {Sparse};
\node[s] (de)   at (2.0,0)     {Dense};
\node[s] (hy)   at (4.0,0)     {Hybrid};
\node[o] (st)   at (6.0,0)     {Structured};
\node[d] (cand) at (3.0,-1.45) {Top-$k$\\candidates};
% fan out: one trunk, then a right-angled branch into each retriever
\draw[a] (q.south) -- (3.0,0.75);
\foreach \x in {0,2,4,6} { \draw[a,el] (3.0,0.75) -| (\x,0.4); }
% fan in: one collector, then a single branch into the candidates
% (drops into the bus carry no arrowheads; the one arrow enters the candidates)
\draw[semithick] (0,-0.4) -- (0,-0.75) -- (6,-0.75) -- (6,-0.4);
\draw[semithick] (2,-0.4) -- (2,-0.75);
\draw[semithick] (4,-0.4) -- (4,-0.75);
\draw[a] (3.0,-0.75) -- (cand.north);
\end{tikzpicture}%
}
\caption{Retrieval. Any one of these may feed the pipeline: sparse and dense score the
query against the index directly, hybrid fuses the two, and structured retrieval walks an explicit structure.
Structured retrieval is dashed because it requires an explicit structure built during indexing.}
\label{fig:retrieval}
\end{figure}


==> figures/fig_taxonomy.tex <==
% Figure: the five-stage RAG taxonomy (originally auto-generated by tools/gen_taxonomy.py,
% which is not part of this repository; the method lists are maintained by hand).
% Layout: root -> stage (lvl 2) -> category (lvl 3) -> method list (lvl 4).
% Each row is built list-first: the method list is placed under the previous block, then the
% category node is anchored west on it, so both boxes share one vertical centre and every
% edge meets a box exactly at its middle.
% The §-numbers on the level-2 and level-3 nodes are \ref's to the corresponding sections,
% so they stay correct if the sections move; the label column is wide enough to hold them
% without adding a line (the picture is width-limited, so widening it also shortens it).
% Needs: \usetikzlibrary{positioning,fit} + \usepackage{adjustbox}
\providecommand{\taxref}[1]{{\scriptsize\mdseries\textcolor{black!60}{(\S\ref{#1})}}}
\begin{figure}[htbp]
\centering
\adjustbox{max width=\textwidth}{%
\hyphenpenalty=10000 \exhyphenpenalty=10000 % keep labels whole now that they carry a \S-ref
\begin{tikzpicture}[
  root/.style={draw=BurntOrange, rounded corners=1pt, fill=white, minimum height=8mm, inner sep=6pt, font=\bfseries\footnotesize},
  stg/.style={draw, rounded corners=1pt, fill=gray!13, minimum height=7mm, text width=3.2cm, align=center, inner sep=3pt, font=\footnotesize},
  cat/.style={draw, rounded corners=1pt, fill=gray!9, text width=3.2cm, align=center, inner sep=3pt, font=\footnotesize\bfseries},
  mlist/.style={draw, rounded corners=1pt, fill=gray!3, text width=9.2cm, align=flush left, inner sep=3pt, font=\scriptsize},
  e/.style={draw, gray!55, semithick},
  le/.style={draw, gray!40},
]
% ---------- level 4 (method list) + level 3 (category) ----------
%% Offline Indexing
\node[mlist, at={(0,0)}, anchor=north west] (m0_0) {Late Chunking~\cite{latechunking}, LumberChunker~\cite{lumberchunker}, Meta-Chunking~\cite{metachunking}, MoC~\cite{moc}};
\node[cat, at=(m0_0.west), anchor=east, xshift=-2.5mm] (cat0) {Chunking \taxref{sec:chunking}};
\node[fit=(cat0)(m0_0), inner sep=0pt] (blk0) {};
\draw[le] (cat0.east) -- (m0_0.west);
\node[mlist, at=(m0_0.south west), anchor=north west, yshift=-4mm] (m1_0) {Doc2query~\cite{doc2query}, QBR~\cite{qbr}};
\node[cat, at=(m1_0.west), anchor=east, xshift=-2.5mm] (cat1) {Document augmentation \taxref{sec:doc-aug}};
\node[fit=(cat1)(m1_0), inner sep=0pt] (blk1) {};
\draw[le] (cat1.east) -- (m1_0.west);
\node[mlist, at=(m1_0.south west), anchor=north west, yshift=-2mm] (m2_0) {MemWalker~\cite{memwalker}, RAPTOR~\cite{raptor}, TreeRAG~\cite{treerag}, DiscoRAG~\cite{discorag}, DISRetrieval~\cite{disretrieval}, SproutRAG~\cite{sproutrag}};
\node[cat, at=(m2_0.west), anchor=east, xshift=-2.5mm] (cat2) {Trees \taxref{sec:topology}};
\node[fit=(cat2)(m2_0), inner sep=0pt] (blk2) {};
\draw[le] (cat2.east) -- (m2_0.west);
\node[mlist, at=(m2_0.south west), anchor=north west, yshift=-2mm] (m3_0) {GraphRAG~\cite{graphrag}, HippoRAG~\cite{hipporag}, LightRAG~\cite{lightrag}, AutoGraph-R1~\cite{autographr1}, SubgraphRAG~\cite{subgraphrag}, MiniRAG~\cite{minirage}, SURGE~\cite{surge}, T-Retriever~\cite{tretriever}, LinearRAG~\cite{LinearRAG}, TIGRAG~\cite{TIGRAG}};
\node[cat, at=(m3_0.west), anchor=east, xshift=-2.5mm] (cat3) {Graphs \taxref{sec:topology}};
\node[fit=(cat3)(m3_0), inner sep=0pt] (blk3) {};
\draw[le] (cat3.east) -- (m3_0.west);
\node[mlist, at=(m3_0.south west), anchor=north west, yshift=-2mm] (m3_h) {HyperGraphRAG~\cite{hypergraphrag}, PropRAG~\cite{proprag}};
\node[cat, at=(m3_h.west), anchor=east, xshift=-2.5mm] (cat3h) {Hypergraphs \taxref{sec:topology}};
\node[fit=(cat3h)(m3_h), inner sep=0pt] (blk3h) {};
\draw[le] (cat3h.east) -- (m3_h.west);
\node[mlist, at=(m3_h.south west), anchor=north west, yshift=-2mm] (m3_o) {OG-RAG~\cite{ograg}, MultiCube-RAG~\cite{multicuberag}};
\node[cat, at=(m3_o.west), anchor=east, xshift=-2.5mm] (cat3o) {Ontology \taxref{sec:topology}};
\node[fit=(cat3o)(m3_o), inner sep=0pt] (blk3o) {};
\draw[le] (cat3o.east) -- (m3_o.west);
%% Pre-retrieval
\node[mlist, at=(m3_o.south west), anchor=north west, yshift=-2mm] (m4_0) {SKR~\cite{skr}, Rowen~\cite{rowen}, Adaptive-RAG~\cite{adaptiverag}, RAGRouter~\cite{ragrouter}, UAR~\cite{uar}, Flare-Aug~\cite{flareaug}};
\node[cat, at=(m4_0.west), anchor=east, xshift=-2.5mm] (cat4) {Routing \taxref{sec:routing}};
\node[fit=(cat4)(m4_0), inner sep=0pt] (blk4) {};
\draw[le] (cat4.east) -- (m4_0.west);
\node[mlist, at=(m4_0.south west), anchor=north west, yshift=-2mm] (m5_0) {DSP~\cite{dsp}, QE~\cite{qe}, HyDE~\cite{hyde}, Query2Doc~\cite{query2doc}, Query Rewriting~\cite{qrewrite}, GAR-meets-RAG~\cite{rrr}, RQ-RAG~\cite{rqrag}, UniRAG~\cite{unirag}};
\node[cat, at=(m5_0.west), anchor=east, xshift=-2.5mm] (cat5) {Query augmentation \taxref{sec:query-aug}};
\node[fit=(cat5)(m5_0), inner sep=0pt] (blk5) {};
\draw[le] (cat5.east) -- (m5_0.west);
%% Retrieval
\node[mlist, at=(m5_0.south west), anchor=north west, yshift=-2mm] (m6_0) {BM25~\cite{bm25}};
\node[cat, at=(m6_0.west), anchor=east, xshift=-2.5mm] (cat6) {Sparse \taxref{sec:ret-sparse}};
\node[fit=(cat6)(m6_0), inner sep=0pt] (blk6) {};
\draw[le] (cat6.east) -- (m6_0.west);
\node[mlist, at=(m6_0.south west), anchor=north west, yshift=-2mm] (m7_0) {DPR~\cite{dpr}, ColBERT~\cite{colbert}, AAR~\cite{aar}, Multi-head RAG~\cite{mrag}};
\node[cat, at=(m7_0.west), anchor=east, xshift=-2.5mm] (cat7) {Dense \taxref{sec:ret-dense}};
\node[fit=(cat7)(m7_0), inner sep=0pt] (blk7) {};
\draw[le] (cat7.east) -- (m7_0.west);
\node[mlist, at=(m7_0.south west), anchor=north west, yshift=-2mm] (m8_0) {sparse--dense fusion~\cite{luan2021sparse, wang2024searching}, RRF~\cite{rrf}};
\node[cat, at=(m8_0.west), anchor=east, xshift=-2.5mm] (cat8) {Hybrid \taxref{sec:ret-hybrid}};
\node[fit=(cat8)(m8_0), inner sep=0pt] (blk8) {};
\draw[le] (cat8.east) -- (m8_0.west);
\node[mlist, at=(m8_0.south west), anchor=north west, yshift=-2mm] (m9_0) {MemWalker~\cite{memwalker}, RAPTOR~\cite{raptor}, TreeRAG~\cite{treerag}, DISRetrieval~\cite{disretrieval}, T-Retriever~\cite{tretriever}, HippoRAG~\cite{hipporag}, GraphRAG~\cite{graphrag}, LightRAG~\cite{lightrag}, SubgraphRAG~\cite{subgraphrag}, PropRAG~\cite{proprag}, HyperGraphRAG~\cite{hypergraphrag}, TaSR-RAG~\cite{tasrrag}, PyRAG~\cite{pyrag}};
\node[cat, at=(m9_0.west), anchor=east, xshift=-2.5mm] (cat9) {Structured \taxref{sec:ret-structured}};
\node[fit=(cat9)(m9_0), inner sep=0pt] (blk9) {};
\draw[le] (cat9.east) -- (m9_0.west);
%% Post-retrieval
\node[mlist, at=(m9_0.south west), anchor=north west, yshift=-2mm] (m10_0) {Re2G~\cite{re2g}, GenRT~\cite{genrt}, RankGPT~\cite{rankgpt}, PRP~\cite{prp}, ChunkRAG~\cite{chunkrag}, RankRAG~\cite{rankrag}, SparseRAG~\cite{sparserag}, DynamicRAG~\cite{dynamicrag}, EBCAR~\cite{ebcar}, CoRank~\cite{corank}, SANE~\cite{sane}};
\node[cat, at=(m10_0.west), anchor=east, xshift=-2.5mm] (cat10) {Reranking \taxref{sec:reranking}};
\node[fit=(cat10)(m10_0), inner sep=0pt] (blk10) {};
\draw[le] (cat10.east) -- (m10_0.west);
\node[mlist, at=(m10_0.south west), anchor=north west, yshift=-2mm] (m11_0) {FilCo~\cite{filco}, PRCA~\cite{prca}, Token Elimination~\cite{tokenelemination}, RECOMP~\cite{recomp}, Provence~\cite{provence}, Corrective RAG~\cite{crag}, StructRAG~\cite{structrag}, DTCRS~\cite{dtcrs}, LongRefiner~\cite{longrefiner}, SARG~\cite{sarg}, RAS~\cite{ras}, SLIDERS~\cite{sliders}, RAG-CSM~\cite{RAG-CSM}};
\node[cat, at=(m11_0.west), anchor=east, xshift=-2.5mm] (cat11) {Refinement \taxref{sec:refinement}};
\node[fit=(cat11)(m11_0), inner sep=0pt] (blk11) {};
\draw[le] (cat11.east) -- (m11_0.west);
\node[mlist, at=(m11_0.south west), anchor=north west, yshift=-2mm] (m12_0) {In-Context RALM~\cite{incontextralm}, RA-DIT~\cite{radit}, FiD~\cite{fid}, FiD-Light~\cite{fidlight}, COCOM~\cite{cocom}, xRAG~\cite{xrag}, REFRAG~\cite{refrag}, Retro~\cite{retro}, kNN-LM~\cite{knnlm}, Efficient kNN-LM~\cite{efficientknnlm}, REST~\cite{rest}, RePlug~\cite{replug}, P-RAG~\cite{prag}};
\node[cat, at=(m12_0.west), anchor=east, xshift=-2.5mm] (cat12) {Fusion \taxref{sec:fusion}};
\node[fit=(cat12)(m12_0), inner sep=0pt] (blk12) {};
\draw[le] (cat12.east) -- (m12_0.west);
%% Orchestration
\node[mlist, at=(m12_0.south west), anchor=north west, yshift=-2mm] (m13_0) {RAG~\cite{lewis2020rag}, Re2G~\cite{re2g}, MedRGAG~\cite{medrgag}};
\node[cat, at=(m13_0.west), anchor=east, xshift=-2.5mm] (cat13) {Linear \taxref{sec:orch-linear}};
\node[fit=(cat13)(m13_0), inner sep=0pt] (blk13) {};
\draw[le] (cat13.east) -- (m13_0.west);
\node[mlist, at=(m13_0.south west), anchor=north west, yshift=-2mm] (m14_0) {GRG~\cite{grg}, BlendFilter~\cite{blendfilter}, RePlug~\cite{replug}};
\node[cat, at=(m14_0.west), anchor=east, xshift=-2.5mm] (cat14) {Branching \taxref{sec:orch-branch}};
\node[fit=(cat14)(m14_0), inner sep=0pt] (blk14) {};
\draw[le] (cat14.east) -- (m14_0.west);
\node[mlist, at=(m14_0.south west), anchor=north west, yshift=-2mm] (m15_0) {IRCoT~\cite{ircot}, Iter-RetGen~\cite{iterretgen}, FLARE~\cite{flare}, Self-Memory~\cite{selfmem}, ReflectiveRAG~\cite{reflectiverag}, RAS~\cite{ras}, Q-RAG~\cite{Q-RAG}};
\node[cat, at=(m15_0.west), anchor=east, xshift=-2.5mm] (cat15) {Iterative \taxref{sec:orch-iter}};
\node[fit=(cat15)(m15_0), inner sep=0pt] (blk15) {};
\draw[le] (cat15.east) -- (m15_0.west);
\node[mlist, at=(m15_0.south west), anchor=north west, yshift=-2mm] (m16_0) {ToC~\cite{toc}, RA-ISF~\cite{raisf}, TreeRare~\cite{treerare}};
\node[cat, at=(m16_0.west), anchor=east, xshift=-2.5mm] (cat16) {Recursive \taxref{sec:orch-rec}};
\node[fit=(cat16)(m16_0), inner sep=0pt] (blk16) {};
\draw[le] (cat16.east) -- (m16_0.west);
\node[mlist, at=(m16_0.south west), anchor=north west, yshift=-2mm] (m17_0) {Self-RAG~\cite{selfrag}, MA-RAG~\cite{marag}, Graph-R1~\cite{graphr1}, Search-R1~\cite{searchr1}, Search-o1~\cite{searcho1}, DeepRAG~\cite{deeprag}, HiPRAG~\cite{hiprag}, Search-R2~\cite{searchr2}, JADE~\cite{jade}, A-RAG~\cite{arag}, DocNavRAG~\cite{docnavrag}, VecTree-RAG~\cite{vectreerag}, CoRAG~\cite{CoRAG}, LogicRAG~\cite{LogicRAG}, MMOA-RAG~\cite{MMOA-RAG}, TeaRAG~\cite{TeaRAG}, IGPO~\cite{igpo}};
\node[cat, at=(m17_0.west), anchor=east, xshift=-2.5mm] (cat17) {Agentic \taxref{sec:agentic}};
\node[fit=(cat17)(m17_0), inner sep=0pt] (blk17) {};
\draw[le] (cat17.east) -- (m17_0.west);
% ---------- level 2 (stage) ----------
\node[fit=(blk0)(blk1)(blk2)(blk3)(blk3h)(blk3o), inner sep=0pt] (fs0) {};
\node[stg, left=6mm of fs0] (s0) {Offline Indexing \taxref{sec:indexing}};
\node[fit=(blk4)(blk5), inner sep=0pt] (fs1) {};
\node[stg, left=6mm of fs1] (s1) {Pre-retrieval \taxref{sec:pre-retrieval}};
\node[fit=(blk6)(blk7)(blk8)(blk9), inner sep=0pt] (fs2) {};
\node[stg, left=6mm of fs2] (s2) {Retrieval \taxref{sec:retrieval}};
\node[fit=(blk10)(blk11)(blk12), inner sep=0pt] (fs3) {};
\node[stg, left=6mm of fs3] (s3) {Post-retrieval \taxref{sec:post-retrieval}};
\node[fit=(blk13)(blk14)(blk15)(blk16)(blk17), inner sep=0pt] (fs4) {};
\node[stg, left=6mm of fs4] (s4) {Orchestration \taxref{sec:orchestration}};
% ---------- level 1 (root) ----------
\node[fit=(s0)(s1)(s2)(s3)(s4), inner sep=0pt] (fall) {};
\node[root, left=7mm of fall] (root) {RAG};
% ---------- edges ----------
\draw[e] (root.east) -- (s0.west);
\draw[le] (s0.east) -- (blk0.west);
\draw[le] (s0.east) -- (blk1.west);
\draw[le] (s0.east) -- (blk2.west);
\draw[le] (s0.east) -- (blk3.west);
\draw[le] (s0.east) -- (blk3h.west);
\draw[le] (s0.east) -- (blk3o.west);
\draw[e] (root.east) -- (s1.west);
\draw[le] (s1.east) -- (blk4.west);
\draw[le] (s1.east) -- (blk5.west);
\draw[e] (root.east) -- (s2.west);
\draw[le] (s2.east) -- (blk6.west);
\draw[le] (s2.east) -- (blk7.west);
\draw[le] (s2.east) -- (blk8.west);
\draw[le] (s2.east) -- (blk9.west);
\draw[e] (root.east) -- (s3.west);
\draw[le] (s3.east) -- (blk10.west);
\draw[le] (s3.east) -- (blk11.west);
\draw[le] (s3.east) -- (blk12.west);
\draw[e] (root.east) -- (s4.west);
\draw[le] (s4.east) -- (blk13.west);
\draw[le] (s4.east) -- (blk14.west);
\draw[le] (s4.east) -- (blk15.west);
\draw[le] (s4.east) -- (blk16.west);
\draw[le] (s4.east) -- (blk17.west);
\end{tikzpicture}%
}
\caption{The five-component taxonomy of the RAG lifecycle. Section numbers (\S) point to the section or subsection that discusses each stage and category.}
\label{fig:taxonomy}
\end{figure}

